On the scattering of entropy waves at sudden area expansions

In this work, we investigate both numerically and theoretically the sound generated by entropy waves passing through sudden area expansions. The numerical approach is based on a triple decomposition of the flow variables into a steady mean, a small-amplitude coherent part, and a stochastic turbulent part. The mean flow is obtained as the solution of the Reynolds-Averaged Navier-Stokes (RANS) equations. The equations governing the coherent perturbations are linearised and solved in the frequency domain. To account for the effect of turbulence on the coherent perturbations, a frozen eddy viscosity model is employed. When entropy fluctuations pass through the area expansion, the generated entropy noise behaves as a low-pass filter. The numerical predictions of the noise at low frequencies are compared to the predictions of compact, quasi-one-dimensional, and isentropic theory and large discrepancies are observed. An alternative model for the generated entropy noise tailored for area expansions is then proposed. Such model is based on the conservation of mass, momentum, and energy written in integral form. The model assumes zero frequency and the one-dimensionality of the flow variables far upstream and downstream of the expansion. The predictions of this model agree well with the numerical simulations across a range of finite subsonic Mach numbers including low, intermediate, and high Mach numbers.

==> sections/configuration.tex <==
\begin{tikzpicture}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\useasboundingbox (0.0,0.0) rectangle (12.0, 3);

%\draw [help lines, line width=0.6, step=1.0] (0,0) grid (12,3);
%\draw [help lines, step=0.1](0, 0) grid (12, 3);

% =================       Upstream        =====================
\draw[line width=1] (2.2, 1.0) -- (5.5, 1.0);
\draw[line width=1] (2.2, 2.0) -- (5.5, 2.0);

\draw[line width=0.5,dashed] (5.0, 1.0) -- (6.0, 1.0);
\draw[line width=0.5,dashed] (5.0, 2.0) -- (6.0, 2.0);

\draw [line width=1] (2.2, 1.5) [partial ellipse=-90:-270:0.3 and 0.5];
\draw [line width=0.5,dashed] (2.2, 1.5) [partial ellipse=-90:90:0.3 and 0.5];

% SHADE
\shade[top color=blue!5!white, bottom color=blue!60!white,opacity=0.3] (2.2, 1.5) [partial ellipse=-90:-270:0.3 and 0.5] -- (4.0,2.0) -- (4.0, 1.0)-- cycle;
\shade[top color=blue!5!white, bottom color=blue!60!white,opacity=0.3] (5.6, 1.5) [partial ellipse=-90:-270:0.24 and 0.5] -- (4.0,2.0) -- (4.0, 1.0)-- cycle;

%% Acoustic waves
\draw[line width=0.6, blue, smooth,variable=\x,samples=200, yshift=1.25cm, domain =3.7:4.2] plot ({\x},{0.1*sin(1440*(\x-0.2))});
\draw[line width=0.6, blue, ->] (3.7, 1.25) -- (3.6, 1.25);
\node at (4.5, 1.25) {{\color{blue} $\hat{p}_u^-$}};

\draw[line width=0.6, blue, smooth,variable=\x,samples=200, yshift=1.75cm, domain =4.15:4.65] plot ({\x},{0.1*sin(1440*(\x-.15))});
\draw[line width=0.6, blue, ->] (4.65, 1.75) -- (4.75, 1.75);
\node at (3.9, 1.75) {{\color{blue} $\hat{p}_u^+$}};

\draw[line width=0.6, red, smooth,variable=\x,samples=200, yshift=1.5cm, domain =3:3.5] plot ({\x},{0.1*sin(1440*(\x))});
\draw[line width=0.6, red, ->] (3.5, 1.5) -- (3.6, 1.5);
\node at (2.8, 1.5) {{\color{red} $\hat{s}^+_u$}};

\draw[line width=0.6, ->] (1.2, 1.7) -- (1.5, 1.7);
\draw[line width=0.6, ->] (1.2, 1.5) -- (1.5, 1.5);
\draw[line width=0.6, ->] (1.2, 1.3) -- (1.5, 1.3);
\node at (1.6, 2.0) {$\bar{u}_u$};

% AREA
\node at (2.2, 1.5) {$A_u$};
\node at (6.0, 2.3) {$A_b$};

% =================       Backplate        =====================

\draw [line width=1] (6.0, 1.5) [partial ellipse=-90:-270:0.6 and 1.2];
\draw [line width=0.5,dashed] (6.0, 1.5) [partial ellipse=-90:90:0.6 and 1.2];
\draw [line width=0.5,dashed] (6.0, 1.5) ellipse (0.3 and 0.5);

% =================       Downstream        =====================
\draw[line width=1] (6.0, 0.3) -- (10.0, 0.3);
\draw[line width=1] (6.0, 2.7) -- (10.0, 2.7);
\draw[line width=1] (10.0, 1.5) ellipse (0.6 and 1.2);

\shade[top color=blue!5!white, bottom color=blue!60!white,opacity=0.3] (6.0, 1.5) [partial ellipse=-90:-270:0.6 and 1.2] --  (8, 2.7) -- (8, 0.3) -- cycle;
\shade[top color=blue!5!white, bottom color=blue!60!white,opacity=0.3] (10.0, 1.5) [partial ellipse=90:-90:0.6 and 1.2] -- (8.0, 0.3) -- (8.0, 2.7) -- cycle;


%% Acoustic waves
\draw[line width=0.6, blue, smooth,variable=\x,samples=200, yshift=2.0cm, domain =8.5:8] plot ({\x},{0.1*sin(1440*(\x))});
\draw[line width=0.6, blue, ->] (8.5, 2.0) -- (8.6, 2.0);
\node at (7.7, 2.0) {{\color{blue} $\hat{p}_d^+$}};

\draw[line width=0.6, blue, smooth,variable=\x,samples=200, yshift=1.0cm, domain =8.5:8] plot ({\x},{0.1*sin(1440*(\x))});
\draw[line width=0.6, blue, ->] (8.0, 1.0) -- (7.9, 1.0);
\node at (8.9, 1.0) {\color{blue} $\hat{p}_d^-$};

\draw[line width=0.6, ->] (10.8, 1.8) -- (11.0, 1.8);
\draw[line width=0.6, ->] (10.8, 1.5) -- (11.0, 1.5);
\draw[line width=0.6, ->] (10.8, 1.2) -- (11.0, 1.2);
\node at (11.1, 2.1) {$\overline{u}_d$};

% AREA
\node at (10.0, 1.5) {$A_d$};


\end{tikzpicture}

==> sections/domain_model.tex <==
\begin{tikzpicture}

\useasboundingbox (0.,0.5) rectangle (8.5, 3);

%\draw [help lines, line width=0.6, step=1.0] (0,0) grid (8.5,3);
%\draw [help lines, step=0.1](0, 0) grid (8.5, 3);

% =================       Upstream        =====================
\draw[line width=1] (1.0, 1.0) -- (4.5, 1.0);
\draw[line width=1] (1.0, 2.0) -- (4.5, 2.0);


\node at (1.7, 1.5) {${\rm S}_u$};
\node at (4.9, 2.1) {${\rm S}_b$};


%\draw[line width=0.6, ->] (1.6, 1.5) -- (1.85, 1.5);
%\node at (2.2, 1.7) {$\overline{u}_u$};

% =================       Backplate        =====================
\draw[line width=1] (4.5, 0.5) -- (4.5, 1.0);
\draw[line width=1] (4.5, 2.0) -- (4.5, 2.5);


% =================       Downstream        =====================
\draw[line width=1] (4.5, 0.5) -- (9.0, 0.5);
\draw[line width=1] (4.5, 2.5) -- (9.0, 2.5);

\node at (8.3, 1.5) {${\rm S}_d$};
\node at (6.0, 2.8) {${\rm S}_{\rm wall}$};
\node at (3.4, 2.3) {${\rm S}_{\rm wall}$};

\node at (6.0, 1.5) {${\rm V}$};


%\draw[line width=0.6, ->] (7, 2.5) -- (7, 2.9);
%\node at (7.3, 2.8) {$\mathbf{n}$};

%\draw[line width=0.6, ->] (8, 1.0) -- (8.4, 1.0);
%\node at (8.3, 0.7) {$\mathbf{n}$};

% ==================    Control volume    =======================

\draw[line width=0.5, dashed] (2, 1.05) -- (2, 1.95);

\draw[line width=0.5, dashed] (2, 1.05) -- (4.55, 1.05);
\draw[line width=0.5, dashed] (2, 1.95) -- (4.55, 1.95);

\draw[line width=0.5, dashed] (4.55, 0.55) -- (4.55, 1.05);
\draw[line width=0.5, dashed] (4.55, 1.95) -- (4.55, 2.45);

\draw[line width=0.5, dashed] (4.55, 0.55) -- (8.0, 0.55);
\draw[line width=0.5, dashed] (4.55, 2.45) -- (8.0, 2.45);

\draw[line width=0.5, dashed] (8, 0.55) -- (8.0, 2.45);


\end{tikzpicture}
